Artificial neural network evaluation of geometric constants for polygonal domains

We propose an approach based on Artificial Neural Networks (ANNs) to evaluate geometric constants relevant to the analysis and design of numerical schemes for partial differential equations. These constants play a central role, significantly influencing, for instance, a posteriori error estimates and the overall design of the computational strategy. Our technique leverages ANNs to learn the dependencies between these constants and a set of descriptive geometric features associated to polytopal mesh elements. The main computational costs are confined to data processing and training phases, which can be performed offline once and for all. This yields an effective tool for computing the constants, which we verify and show to be applicable across different scenarios, without substantial modifications - demonstrating its broader usability beyond the specific example considered.

==> boxplot_convex.tex <==
\begin{center}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{groupplot}[
		group style={
			group name=group,
			group size=2 by 1,
			%xlabels at=edge bottom,
			%xticklabels at=edge bottom,
			%ylabels at=edge left,
			%yticklabels at=edge left,
			vertical sep=36pt,
			horizontal sep=36pt,
            },
		width=.55\linewidth,
		height=0.3\textheight,
		%xlabel={$x$},
		xmin=1, xmax=9,
		ymin=0, ymax=3,
		tickpos=left,
		% ytick align=outside,
		% xtick align=outside,
		%ymode = log,
		%xmode = log,
		grid=major, grid style={dashed,gray!30},
		grid style=dashed,
		%ymode = log,
		%xtick = {-2, -1, 0, 1, 2},
            ytick={0,1,2,3},
	   	y tick label style={font=\footnotesize, anchor=east},
            xtick={1,...,9},
            xticklabels={CR, AR, APR, sSE, ER, sMPD, MA, MX, ISO},
	   	x tick label style={font=\footnotesize,%/pgf/number format/sci,
			rotate=45,
			anchor=east},
		enlargelimits,
		%cycle list name=GenzCycleList,
		]

        \nextgroupplot[title={\footnotesize Convex Full}]
            
            \addplot+[
    fill=cnrblue!30, draw=black, solid,
    boxplot/draw direction=y,
    boxplot/variable width,
    boxplot prepared={
        lower whisker=0.178782,
        lower quartile=0.4172665,
        median=0.513979,
        upper quartile=0.58638725,
        upper whisker=0.771725,
    },
    ] coordinates {};
\addplot+[
    fill=cnrblue, draw=cnrblue, mark=o, mark size=1.5pt, only marks,
    ] coordinates {(1,0.0919996) (1,0.0325782) (1,0.0656142) (1,0.00353736) (1,0.162078) (1,0.133346) (1,0.113327) (1,0.0757825) (1,0.0531934) (1,0.0281393) (1,0.104833) (1,0.0192118) (1,0.0890714) (1,0.0981494) (1,0.0159926) (1,0.0695886) (1,0.0298847)};
\addplot+[
    fill=cnrblue!30, draw=black, solid,
    boxplot/draw direction=y,
    boxplot/variable width,
    boxplot prepared={
        lower whisker=0.0593259,
        lower quartile=0.29027000000000003,
        median=0.373899,
        upper quartile=0.44507775000000005,
        upper whisker=0.597091,
    },
    ] coordinates {};
\addplot+[
    fill=cnrblue, draw=cnrblue, mark=o, mark size=1.5pt, only marks,
    ] coordinates {(2,0.0184218) (2,0.0397035) (2,0.00183596) (2,0.0425645) (2,0.0284675) (2,0.0142837) (2,0.0113683) (2,0.046231) (2,0.0513114) (2,0.0106818) (2,0.0363176) (2,0.0153439)};
\addplot+[
    fill=cnrblue!30, draw=black, solid,
    boxplot/draw direction=y,
    boxplot/variable width,
    boxplot prepared={
        lower whisker=0.207521,
        lower quartile=0.3187635,
        median=0.360371,
        upper quartile=0.39308624999999997,
        upper whisker=0.452224,
    },
    ] coordinates {};
\addplot+[
    fill=cnrblue, draw=cnrblue, mark=o, mark size=1.5pt, only marks,
    ] coordinates {(3,0.117842) (3,0.0285886) (3,0.158002) (3,0.0605364) (3,0.196051) (3,0.168437) (3,0.00288098) (3,0.132816) (3,0.109875) (3,0.194553) (3,0.0943526) (3,0.202334) (3,0.0657223) (3,0.176256) (3,0.0437476) (3,0.19486) (3,0.0221934) (3,0.170468) (3,0.0875378) (3,0.185069) (3,0.179565) (3,0.0177425) (3,0.189667) (3,0.201728) (3,0.0690666) (3,0.180877) (3,0.169233) (3,0.190923) (3,0.162934) (3,0.0766796) (3,0.0166844) (3,0.155651) (3,0.0555305) (3,0.0239398) (3,0.167908)};
\addplot+[
    fill=cnrblue!30, draw=black, solid,
    boxplot/draw direction=y,
    boxplot/variable width,
    boxplot prepared={
        lower whisker=0.0003809487878867726,
        lower quartile=0.0683743090532219,
        median=0.1739173942232422,
        upper quartile=0.3633966934832117,
        upper whisker=0.7889905285012816,
    },
    ] coordinates {};
\addplot+[
    fill=cnrblue, draw=cnrblue, mark=o, mark size=1.5pt, only marks,
    ] coordinates {(4,1.2422382170458774) (4,0.8748600622811552) (4,1.0534358598359088) (4,1.0436134813792213) (4,0.8907689233246258) (4,0.9938495829838626) (4,0.8789667329518014) (4,0.8178170721738514) (4,0.9116641605725166) (4,1.1173588573822402) (4,1.0023481283349118) (4,1.5496606692277524) (4,0.9803821198127551) (4,1.1782490669990744) (4,0.841727178331706) (4,1.1066559014895905) (4,1.253537514402153)};
\addplot+[
    fill=cnrblue!30, draw=black, solid,
    boxplot/draw direction=y,
    boxplot/variable width,
    boxplot prepared={
        lower whisker=0.000218051764495659,
        lower quartile=0.04132492055925287,
        median=0.10841400380992246,
        upper quartile=0.2281119968827029,
        upper whisker=0.5060620953963508,
    },
    ] coordinates {};
\addplot+[
    fill=cnrblue, draw=cnrblue, mark=o, mark size=1.5pt, only marks,
    ] coordinates {(5,0.6222435857716073) (5,0.6157632458424341) (5,0.5803018316165766) (5,0.7659800308400181) (5,0.713857176585391) (5,0.6222326184966914) (5,0.5638409976529215) (5,0.6095362644327628) (5,0.5463338803034492) (5,0.8013073924173096) (5,0.5338219098093505) (5,0.5891245334995372) (5,0.6807438365028963) (5,0.5306065308582252) (5,0.526483090546822) (5,0.6267687572010763)};
\addplot+[
    fill=cnrblue!30, draw=black, solid,
    boxplot/draw direction=y,
    boxplot/variable width,
    boxplot prepared={
        lower whisker=0.0003809487878867726,
        lower quartile=0.0683743090532219,
        median=0.1739173942232422,
        upper quartile=0.3633966934832117,
        upper whisker=0.7889905285012816,
    },
    ] coordinates {};
\addplot+[
    fill=cnrblue, draw=cnrblue, mark=o, mark size=1.5pt, only marks,
    ] coordinates {(6,1.2422382170458774) (6,0.8748600622811552) (6,1.0534358598359088) (6,1.0436134813792213) (6,0.8907689233246258) (6,0.9938495829838626) (6,0.8789667329518014) (6,0.8178170721738514) (6,0.9116641605725166) (6,1.1173588573822402) (6,1.0023481283349118) (6,1.5496606692277524) (6,0.9803821198127551) (6,1.1782490669990744) (6,0.841727178331706) (6,1.1066559014895905) (6,1.253537514402153)};
\addplot+[
    fill=cnrblue!30, draw=black, solid,
    boxplot/draw direction=y,
    boxplot/variable width,
    boxplot prepared={
        lower whisker=0.21922024788526734,
        lower quartile=1.020039675767394,
        median=1.3474219298952481,
        upper quartile=1.572963890502435,
        upper whisker=2.0544504540819672,
    },
    ] coordinates {};
\addplot+[
    fill=cnrblue, draw=cnrblue, mark=o, mark size=1.5pt, only marks,
    ] coordinates {(7,0.041972365651699275) (7,0.08987238052147337) (7,0.0037136805799623846) (7,0.16827319325352832) (7,0.1380643341681446) (7,0.10835391867949619) (7,0.06007048523989716) (7,0.029229998048204135) (7,0.12800512501582195) (7,0.024604830752923) (7,0.09587631210011445) (7,0.10695715169003475) (7,0.026452820835023472) (7,0.07647188937683508) (7,0.03184185192128972)};
\addplot+[
    fill=cnrblue!30, draw=black, solid,
    boxplot/draw direction=y,
    boxplot/variable width,
    boxplot prepared={
        lower whisker=1.908021596022621,
        lower quartile=2.4781816680056705,
        median=2.7131150230813157,
        upper quartile=2.875899731439531,
        upper whisker=3.12770331112738,
    },
    ] coordinates {};
\addplot+[
    fill=cnrblue, draw=cnrblue, mark=o, mark size=1.5pt, only marks,
    ] coordinates {(8,1.51066849492574) (8,1.856850611043415) (8,1.470789250166647) (8,1.3130138231656412) (8,1.4349640412495572) (8,1.7922496346185328) (8,1.8690962501064987) (8,1.7537560339357001) (8,1.698176139552656) (8,1.6055655561642175)};
\addplot+[
    fill=cnrblue!30, draw=black, solid,
    boxplot/draw direction=y,
    boxplot/variable width,
    boxplot prepared={
        lower whisker=1.1208242764669407e-05,
        lower quartile=0.1802330539288966,
        median=0.3046607304758408,
        upper quartile=0.45135273315940455,
        upper whisker=0.8349528842034626,
    },
    ] coordinates {};
\addplot+[
    fill=cnrblue, draw=cnrblue, mark=o, mark size=1.5pt, only marks,
    ] coordinates {(9,0.943555394891778) (9,0.8903724505694827) (9,0.8601248937856323) (9,0.9442251386132549)};
    
        % no outliers
        
            \nextgroupplot[title={\footnotesize Convex clean}]
            \addplot+[
    fill=cnrblue!30, draw=black, solid,
    boxplot/draw direction=y,
    boxplot/variable width,
    boxplot prepared={
        lower whisker=0.225427,
        lower quartile=0.435806,
        median=0.5167889999999999,
        upper quartile=0.5761875,
        upper whisker=0.771725,
    },
    ] coordinates {};
\addplot+[
    fill=cnrblue, draw=cnrblue, mark=o, mark size=1.5pt, only marks,
    ] coordinates {(1,0.222002) (1,0.215722) (1,0.222397) (1,0.212365)};
\addplot+[
    fill=cnrblue!30, draw=black, solid,
    boxplot/draw direction=y,
    boxplot/variable width,
    boxplot prepared={
        lower whisker=0.137395,
        lower quartile=0.31292375,
        median=0.3744155,
        upper quartile=0.4358955,
        upper whisker=0.587266,
    },
    ] coordinates {};
\addplot+[
    fill=cnrblue!30, draw=black, solid,
    boxplot/draw direction=y,
    boxplot/variable width,
    boxplot prepared={
        lower whisker=0.226914,
        lower quartile=0.3255945,
        median=0.36263749999999995,
        upper quartile=0.39171825,
        upper whisker=0.452224,
    },
    ] coordinates {};
\addplot+[
    fill=cnrblue, draw=cnrblue, mark=o, mark size=1.5pt, only marks,
    ] coordinates {(3,0.202334) (3,0.207521) (3,0.218854) (3,0.189667) (3,0.226226) (3,0.224972) (3,0.223836)};
\addplot+[
    fill=cnrblue!30, draw=black, solid,
    boxplot/draw direction=y,
    boxplot/variable width,
    boxplot prepared={
        lower whisker=0.0004605905780454846,
        lower quartile=0.07164084587322596,
        median=0.16245337837220286,
        upper quartile=0.31282250693321856,
        upper whisker=0.6560060959195515,
    },
    ] coordinates {};
\addplot+[
    fill=cnrblue, draw=cnrblue, mark=o, mark size=1.5pt, only marks,
    ] coordinates {(4,0.7016271503567324) (4,0.685065557780633)};
\addplot+[
    fill=cnrblue!30, draw=black, solid,
    boxplot/draw direction=y,
    boxplot/variable width,
    boxplot prepared={
        lower whisker=0.00024259220257139818,
        lower quartile=0.043431096176572384,
        median=0.09497604189496232,
        upper quartile=0.2051946112592967,
        upper whisker=0.44616387951605313,
    },
    ] coordinates {};
\addplot+[
    fill=cnrblue, draw=cnrblue, mark=o, mark size=1.5pt, only marks,
    ] coordinates {(5,0.4555520893899498)};
\addplot+[
    fill=cnrblue!30, draw=black, solid,
    boxplot/draw direction=y,
    boxplot/variable width,
    boxplot prepared={
        lower whisker=0.0004605905780454846,
        lower quartile=0.07164084587322596,
        median=0.16245337837220286,
        upper quartile=0.31282250693321856,
        upper whisker=0.6560060959195515,
    },
    ] coordinates {};
\addplot+[
    fill=cnrblue, draw=cnrblue, mark=o, mark size=1.5pt, only marks,
    ] coordinates {(6,0.7016271503567324) (6,0.685065557780633)};
\addplot+[
    fill=cnrblue!30, draw=black, solid,
    boxplot/draw direction=y,
    boxplot/variable width,
    boxplot prepared={
        lower whisker=0.42352561329446736,
        lower quartile=1.106420095152186,
        median=1.3868752041091026,
        upper quartile=1.5978713029638063,
        upper whisker=2.0544504540819672,
    },
    ] coordinates {};
\addplot+[
    fill=cnrblue!30, draw=black, solid,
    boxplot/draw direction=y,
    boxplot/variable width,
    boxplot prepared={
        lower whisker=2.065622987130069,
        lower quartile=2.521579037488675,
        median=2.734181672011628,
        upper quartile=2.875670479517552,
        upper whisker=3.1227427066232303,
    },
    ] coordinates {};
\addplot+[
    fill=cnrblue!30, draw=black, solid,
    boxplot/draw direction=y,
    boxplot/variable width,
    boxplot prepared={
        lower whisker=0.03893966358945142,
        lower quartile=0.19483242331276834,
        median=0.3012732311471479,
        upper quartile=0.4181435632975563,
        upper whisker=0.7078169589055049,
    },
    ] coordinates {};

\end{groupplot}
\end{tikzpicture}
}
\end{center}


==> boxplot_nonconvex.tex <==
\begin{center}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{groupplot}[
		group style={
			group name=group,
			group size=2 by 1,
			%xlabels at=edge bottom,
			%xticklabels at=edge bottom,
			%ylabels at=edge left,
			%yticklabels at=edge left,
			vertical sep=36pt,
			horizontal sep=36pt,
            },
		width=.55\linewidth,
		height=0.3\textheight,
		%xlabel={$x$},
		xmin=1, xmax=12,
		ymin=0, ymax=3,
		tickpos=left,
		% ytick align=outside,
		% xtick align=outside,
		%ymode = log,
		%xmode = log,
		grid=major, grid style={dashed,gray!30},
		grid style=dashed,
		%ymode = log,
		%xtick = {-2, -1, 0, 1, 2},
            ytick={0,1,2,3},
	   	y tick label style={font=\footnotesize, anchor=east},
            xtick={1,...,12},
            xticklabels={
            CR, AR, KE, KAR, APR, sSE, ER, sMPD, MA, MX, SR, ISO},
	   	x tick label style={font=\footnotesize,%/pgf/number format/sci,
			rotate=45,
			anchor=east},
		enlargelimits,
		%cycle list name=GenzCycleList,
		]

        \nextgroupplot[title={\footnotesize Non-convex Full}]
        \addplot+[
    fill=cnrblue!30, draw=black, solid,
    boxplot/draw direction=y,
    boxplot/variable width,
    boxplot prepared={
        lower whisker=0.0798874,
        lower quartile=0.27439125,
        median=0.3587745,
        upper quartile=0.45223825,
        upper whisker=0.67099,
    },
    ] coordinates {};
\addplot+[
        fill=cnrblue, draw=cnrblue, mark=o, mark size=1.5pt, only marks
    ] coordinates {(1,0.773841)};
\addplot+[
    fill=cnrblue!30, draw=black, solid,
    boxplot/draw direction=y,
    boxplot/variable width,
    boxplot prepared={
        lower whisker=0.0442562,
        lower quartile=0.17036275,
        median=0.24815700000000002,
        upper quartile=0.32384175,
        upper whisker=0.526936,
    },
    ] coordinates {};
\addplot+[
        fill=cnrblue, draw=cnrblue, mark=o, mark size=1.5pt, only marks
    ] coordinates {(2,0.609278)};
\addplot+[
    fill=cnrblue!30, draw=black, solid,
    boxplot/draw direction=y,
    boxplot/variable width,
    boxplot prepared={
        lower whisker=0.000397611,
        lower quartile=0.04509765,
        median=0.108512,
        upper quartile=0.215006,
        upper whisker=0.467987,
    },
    ] coordinates {};
\addplot+[
        fill=cnrblue, draw=cnrblue, mark=o, mark size=1.5pt, only marks
    ] coordinates {(3,0.609278) (3,0.481356) (3,0.525071) (3,0.4884)};
\addplot+[
    fill=cnrblue!30, draw=black, solid,
    boxplot/draw direction=y,
    boxplot/variable width,
    boxplot prepared={
        lower whisker=0.0018109616452758675,
        lower quartile=0.2427218438286544,
        median=0.5031373165811437,
        upper quartile=0.8386152795778796,
        upper whisker=1.0,
    },
    ] coordinates {};
\addplot+[
    fill=cnrblue!30, draw=black, solid,
    boxplot/draw direction=y,
    boxplot/variable width,
    boxplot prepared={
        lower whisker=0.0420922,
        lower quartile=0.168652,
        median=0.22968650000000002,
        upper quartile=0.2870485,
        upper whisker=0.444562,
    },
    ] coordinates {};
\addplot+[
    fill=cnrblue!30, draw=black, solid,
    boxplot/draw direction=y,
    boxplot/variable width,
    boxplot prepared={
        lower whisker=0.014487582636577465,
        lower quartile=0.26447683443262404,
        median=0.37551422511257093,
        upper quartile=0.4999139639848208,
        upper whisker=0.850225630677457,
    },
    ] coordinates {};
\addplot+[
        fill=cnrblue, draw=cnrblue, mark=o, mark size=1.5pt, only marks
    ] coordinates {(6,0.9383436773298077) (6,0.8727314482545252) (6,0.8998934518958229) (6,0.8546116724985493) (6,0.8778221878361149) (6,1.0667604282775043) (6,0.9624850877515836)};
\addplot+[
    fill=cnrblue!30, draw=black, solid,
    boxplot/draw direction=y,
    boxplot/variable width,
    boxplot prepared={
        lower whisker=0.008416056228823793,
        lower quartile=0.1560452140241566,
        median=0.23977634458919134,
        upper quartile=0.32570852387374816,
        upper whisker=0.5757807909104621,
    },
    ] coordinates {};
\addplot+[
        fill=cnrblue, draw=cnrblue, mark=o, mark size=1.5pt, only marks
    ] coordinates {(7,0.6104505333336442) (7,0.7816445625410747) (7,0.6428476283442701) (7,0.628392309178706) (7,0.7719725625310109) (7,0.6053248728033501) (7,0.7140200838257994) (7,0.6002471063502174)};
\addplot+[
    fill=cnrblue!30, draw=black, solid,
    boxplot/draw direction=y,
    boxplot/variable width,
    boxplot prepared={
        lower whisker=0.014487582636577465,
        lower quartile=0.24582734707822806,
        median=0.3389597820976066,
        upper quartile=0.4548311992848409,
        upper whisker=0.7639830271842935,
    },
    ] coordinates {};
\addplot+[
        fill=cnrblue, draw=cnrblue, mark=o, mark size=1.5pt, only marks
    ] coordinates {(8,0.8361779310056003) (8,0.8778221878361149)};
\addplot+[
    fill=cnrblue!30, draw=black, solid,
    boxplot/draw direction=y,
    boxplot/variable width,
    boxplot prepared={
        lower whisker=0.03505562330107295,
        lower quartile=0.34031969493949854,
        median=0.5917308514504622,
        upper quartile=0.8328837508108282,
        upper whisker=1.5270628355270686,
    },
    ] coordinates {};
\addplot+[
        fill=cnrblue, draw=cnrblue, mark=o, mark size=1.5pt, only marks
    ] coordinates {(9,1.5915382660648087) (9,1.8167547993946551) (9,1.61013358057177)};
\addplot+[
    fill=cnrblue!30, draw=black, solid,
    boxplot/draw direction=y,
    boxplot/variable width,
    boxplot prepared={
        lower whisker=1.4929480524602952,
        lower quartile=2.3695615434064545,
        median=2.72739540347828,
        upper quartile=2.96115718744138,
        upper whisker=3.139812540364608,
    },
    ] coordinates {};
\addplot+[
        fill=cnrblue, draw=cnrblue, mark=o, mark size=1.5pt, only marks
    ] coordinates {(10,1.2829440725304448) (10,1.390030973301697) (10,1.447220214527385) (10,1.2214234805360322) (10,1.1975686397210208) (10,1.429766202208487) (10,0.685670708875053) (10,0.6470872543407664) (10,1.4237195489882686) (10,1.3775982144755992)};
\addplot+[
    fill=cnrblue!30, draw=black, solid,
    boxplot/draw direction=y,
    boxplot/variable width,
    boxplot prepared={
        lower whisker=0.0170574,
        lower quartile=0.14943725,
        median=0.2410405,
        upper quartile=0.36390525,
        upper whisker=0.67099,
    },
    ] coordinates {};
\addplot+[
        fill=cnrblue, draw=cnrblue, mark=o, mark size=1.5pt, only marks
    ] coordinates {(11,0.773841)};
\addplot+[
    fill=cnrblue!30, draw=black, solid,
    boxplot/draw direction=y,
    boxplot/variable width,
    boxplot prepared={
        lower whisker=0.01563159912799491,
        lower quartile=0.17943292514340464,
        median=0.3117748173149746,
        upper quartile=0.4941363344738118,
        upper whisker=0.9647291561625853,
    },
    ] coordinates {};
            \nextgroupplot[title={\footnotesize Non-convex clean}]
   \addplot+[
    fill=cnrblue!30, draw=black, solid,
    boxplot/draw direction=y,
    boxplot/variable width,
    boxplot prepared={
        lower whisker=0.139212,
        lower quartile=0.26643275,
        median=0.3419505,
        upper quartile=0.42928325,
        upper whisker=0.572248,
    },
    ] coordinates {};
\addplot+[
    fill=cnrblue!30, draw=black, solid,
    boxplot/draw direction=y,
    boxplot/variable width,
    boxplot prepared={
        lower whisker=0.0553436,
        lower quartile=0.164527,
        median=0.234647,
        upper quartile=0.2996525,
        upper whisker=0.424807,
    },
    ] coordinates {};
\addplot+[
    fill=cnrblue!30, draw=black, solid,
    boxplot/draw direction=y,
    boxplot/variable width,
    boxplot prepared={
        lower whisker=0.00251735,
        lower quartile=0.045537549999999996,
        median=0.1053535,
        upper quartile=0.188082,
        upper whisker=0.372265,
    },
    ] coordinates {};
\addplot+[
    fill=cnrblue!30, draw=black, solid,
    boxplot/draw direction=y,
    boxplot/variable width,
    boxplot prepared={
        lower whisker=0.00972172826398071,
        lower quartile=0.2505652326692433,
        median=0.4957958749130177,
        upper quartile=0.7941824884937689,
        upper whisker=1.0,
    },
    ] coordinates {};
\addplot+[
    fill=cnrblue!30, draw=black, solid,
    boxplot/draw direction=y,
    boxplot/variable width,
    boxplot prepared={
        lower whisker=0.0706286,
        lower quartile=0.16872375,
        median=0.222787,
        upper quartile=0.27744725000000003,
        upper whisker=0.366261,
    },
    ] coordinates {};
\addplot+[
    fill=cnrblue!30, draw=black, solid,
    boxplot/draw direction=y,
    boxplot/variable width,
    boxplot prepared={
        lower whisker=0.046502061838750046,
        lower quartile=0.2501746901524835,
        median=0.3414675969162144,
        upper quartile=0.4628614325041165,
        upper whisker=0.7431907783968973,
    },
    ] coordinates {};
\addplot+[
    fill=cnrblue!30, draw=black, solid,
    boxplot/draw direction=y,
    boxplot/variable width,
    boxplot prepared={
        lower whisker=0.03132122347832485,
        lower quartile=0.14712534724956217,
        median=0.22566116462513328,
        upper quartile=0.30347356597388675,
        upper whisker=0.5060161583016728,
    },
    ] coordinates {};
\addplot+[
    fill=cnrblue!30, draw=black, solid,
    boxplot/draw direction=y,
    boxplot/variable width,
    boxplot prepared={
        lower whisker=0.046502061838750046,
        lower quartile=0.23365090336481195,
        median=0.3212931376410911,
        upper quartile=0.4183302361577361,
        upper whisker=0.6472146894195012,
    },
    ] coordinates {};
\addplot+[
    fill=cnrblue!30, draw=black, solid,
    boxplot/draw direction=y,
    boxplot/variable width,
    boxplot prepared={
        lower whisker=0.062188351988082105,
        lower quartile=0.34294460864697035,
        median=0.5720441995512855,
        upper quartile=0.7715056735452526,
        upper whisker=1.2502648111967438,
    },
    ] coordinates {};
\addplot+[
    fill=cnrblue!30, draw=black, solid,
    boxplot/draw direction=y,
    boxplot/variable width,
    boxplot prepared={
        lower whisker=1.739480498311893,
        lower quartile=2.4598552570184196,
        median=2.7619610279436766,
        upper quartile=2.9773912409452947,
        upper whisker=3.139731479825321,
    },
    ] coordinates {};
\addplot+[
    fill=cnrblue!30, draw=black, solid,
    boxplot/draw direction=y,
    boxplot/variable width,
    boxplot prepared={
        lower whisker=0.0293967,
        lower quartile=0.15194775,
        median=0.235813,
        upper quartile=0.33637425,
        upper whisker=0.535508,
    },
    ] coordinates {};
\addplot+[
    fill=cnrblue!30, draw=black, solid,
    boxplot/draw direction=y,
    boxplot/variable width,
    boxplot prepared={
        lower whisker=0.029155745856618002,
        lower quartile=0.17063367303600113,
        median=0.2823084555515971,
        upper quartile=0.42857244521454513,
        upper whisker=0.7874397786662516,
    },
    ] coordinates {};


\end{groupplot}
\end{tikzpicture}
}
\end{center}


==> convex_Ci_clean.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.18}
\begin{tikzpicture}
\begin{axis}[enlargelimits=true,
width=\linewidth,
height=.45\linewidth,
ylabel={constant value},
xlabel={\#Convex polygon data - Inverse inequality},
%x label style={yshift = -.5cm}
%xmode = log,
grid=major, grid style={dashed,gray!30},
grid style=dashed,
xmin = 0,
xmax = 385,
ymin=5,
ymax=30,
%every axis legend/.append style={at={(0.5,-0.25)}, anchor=north}
legend style={at={(rel axis cs:0.5,-0.25)}, legend columns=6,fill=none,draw=none,anchor=north, /tikz/every even column/.append style={column sep=12pt}},
%legend style={at={(rel axis cs:0.5,-0.25)},anchor=north,
%legend columns=6,
%transpose legend,
%legend cell align={center},
%/tikz/every even column/.append style {column sep=12pt}}
]

\addplot+[cnrblue, every mark/.append style = {fill = cnrblue}, mark = *, mark size = 1.5pt, mark options = {solid}, only marks] table [x=, y=y, col sep=comma]{hypertuning/clean_train_convex_inverse_labels.csv};\addlegendentry{data}

\addplot+[color=red, thick, mark size = 0pt] coordinates {(-50,7.887386) (500,7.887386)};\addlegendentry{mean}

\addplot+[color=dgreen, thick, densely dashed, mark size = 0pt] coordinates {(-50,10.2793379) (500,10.2793379)};\addlegendentry{$+$std}

\addplot+[color=olive, thick, densely dashed, mark size = 0pt] coordinates {(-50,5.4954340) (500,5.495434)};\addlegendentry{$-$std}

\addplot+[color=cyan, thick, densely dashed, mark size = 0pt] coordinates {(-50,4.623949) (500,4.623949)};\addlegendentry{min}


\addplot+[color=magenta, thick, densely dashed, mark size = 0pt] coordinates {(-50,19.2646143) (500,19.264614)};\addlegendentry{max}



\end{axis}
\end{tikzpicture}


==> convex_Cp_clean.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.18}
\begin{tikzpicture}
\begin{axis}[enlargelimits=true,
width=\linewidth,
height=.45\linewidth,
ylabel={constant value},
xlabel={\#Convex polygon data - Poincar\'{e} inequality},
%x label style={yshift = -.5cm}
%xmode = log,
grid=major, grid style={dashed,gray!30},
grid style=dashed,
xmin = 0,
xmax = 385,
ymin=.2,
ymax=0.4,
%every axis legend/.append style={at={(0.5,-0.25)}, anchor=north}
legend style={at={(rel axis cs:0.5,-0.25)}, legend columns=6,fill=none,draw=none,anchor=north, /tikz/every even column/.append style={column sep=12pt}},
%legend style={at={(rel axis cs:0.5,-0.25)},anchor=north,
%legend columns=6,
%transpose legend,
%legend cell align={center},
%/tikz/every even column/.append style {column sep=12pt}}
]

\addplot+[cnrblue, every mark/.append style = {fill = cnrblue}, mark = *, mark size = 1.5pt, mark options = {solid}, only marks] table [x=, y=y, col sep=comma]{hypertuning/clean_train_convex_poincare_labels.csv};\addlegendentry{data}

\addplot+[color=red, thick, mark size = 0pt] coordinates {(-50,0.254980) (500,0.254980)};\addlegendentry{mean}

\addplot+[color=dgreen, thick, densely dashed, mark size = 0pt] coordinates {(-50,0.26857) (500,0.26857)};\addlegendentry{$+$std}

\addplot+[color=olive, thick, densely dashed, mark size = 0pt] coordinates {(-50,0.24139) (500,0.24139)};\addlegendentry{$-$std}

\addplot+[color=cyan, thick, densely dashed, mark size = 0pt] coordinates {(-50,0.221704) (500,0.221704)};\addlegendentry{min}


\addplot+[color=magenta, thick, densely dashed, mark size = 0pt] coordinates {(-50,0.296813) (500,0.296813)};\addlegendentry{max}



\end{axis}
\end{tikzpicture}


==> convex_Ct_clean.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.18}
\begin{tikzpicture}
\begin{axis}[enlargelimits=true,
width=\linewidth,
height=.45\linewidth,
ylabel={constant value},
xlabel={\#Convex polygon data - Trace inequality},
%x label style={yshift = -.5cm}
%xmode = log,
grid=major, grid style={dashed,gray!30},
grid style=dashed,
xmin = 0,
xmax = 385,
ymin=3,
ymax=10,
%every axis legend/.append style={at={(0.5,-0.25)}, anchor=north}
legend style={at={(rel axis cs:0.5,-0.25)}, legend columns=6,fill=none,draw=none,anchor=north, /tikz/every even column/.append style={column sep=12pt}},
%legend style={at={(rel axis cs:0.5,-0.25)},anchor=north,
%legend columns=6,
%transpose legend,
%legend cell align={center},
%/tikz/every even column/.append style {column sep=12pt}}
]

\addplot+[cnrblue, every mark/.append style = {fill = cnrblue}, mark = *, mark size = 1.5pt, mark options = {solid}, only marks] table [x=, y=y, col sep=comma]{hypertuning/clean_train_convex_trace_labels.csv};\addlegendentry{data}

\addplot+[color=red, thick, mark size = 0pt] coordinates {(-50,4.177908) (500,4.177908)};\addlegendentry{mean}

\addplot+[color=dgreen, thick, densely dashed, mark size = 0pt] coordinates {(-50,4.775170) (500,4.775170)};\addlegendentry{$+$std}

\addplot+[color=olive, thick, densely dashed, mark size = 0pt] coordinates {(-50,3.5806460) (500,3.5806460)};\addlegendentry{$-$std}

\addplot+[color=cyan, thick, densely dashed, mark size = 0pt] coordinates {(-50,3.141536) (500,3.141536)};\addlegendentry{min}


\addplot+[color=magenta, thick, densely dashed, mark size = 0pt] coordinates {(-50,6.909680) (500,6.909680)};\addlegendentry{max}



\end{axis}
\end{tikzpicture}


==> convex_inverse_tikz_loss.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.18}
\begin{tikzpicture}
\begin{axis}[enlargelimits=true, ymode = log,
width=\linewidth,
height=.3\linewidth,
xlabel={epochs},
ylabel={MSE},
%xmode = log,
grid=major, grid style={dashed,gray!30},
grid style=dashed,
xmin=0, xmax=1500,
ymax=100,
ymin=0.01,
ytick={1e2, 1e1, 1, 1e-1, 1e-2},
yticklabels={$10^{2}$, $10$, $1$, $10^{-1}$, $10^{-2}$}]

\addplot+[cnrblue, every mark/.append style = {fill = cnrblue}, mark = *, mark size = 0.5pt, mark options = {solid}, opacity = 0.65] table [x=, y=trainloss, col sep=comma]{hypertuning/convex/inverse/hypertuning_convex_inverse_L_3_N_256_lr_0.001_losses.csv};\addlegendentry{training}

\addplot+[orange, every mark/.append style = {fill = orange}, mark size = 0.5pt, mark options = {solid}, opacity = 0.35] table [x=, y=valloss, col sep=comma]{hypertuning/convex/inverse/hypertuning_convex_inverse_L_3_N_256_lr_0.001_losses.csv};\addlegendentry{validation}
\end{axis}
\end{tikzpicture}


==> convex_poincare_tikz_loss.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.18}
\begin{tikzpicture}
\begin{axis}[enlargelimits=true, ymode = log,
width=\linewidth,
height=.3\linewidth,
xlabel={epochs},
ylabel={MSE},
%xmode = log,
grid=major, grid style={dashed,gray!30},
grid style=dashed,
xmin=0, xmax=1500,
ymax=0.1,
ymin=0.00001,
ytick={1e-1, 1e-2, 1e-3, 1e-4, 1e-5},
yticklabels={$10^{-1}$, $10^{-2}$, $10^{-3}$, $10^{-4}$, $10^{-5}$}]

\addplot+[cnrblue, every mark/.append style = {fill = cnrblue}, mark = *, mark size = 0.5pt, mark options = {solid}, opacity = 0.65] table [x=, y=trainloss, col sep=comma]{hypertuning/convex/poincare/hypertuning_convex_poincare_L_1_N_64_lr_0.005_losses.csv};\addlegendentry{training}

\addplot+[orange, every mark/.append style = {fill = orange}, mark size = 0.5pt, mark options = {solid}, opacity = 0.35] table [x=, y=valloss, col sep=comma]{hypertuning/convex/poincare/hypertuning_convex_poincare_L_1_N_64_lr_0.005_losses.csv};\addlegendentry{validation}
\end{axis}
\end{tikzpicture}


==> convex_trace_tikz_loss.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.18}
\begin{tikzpicture}
\begin{axis}[enlargelimits=true, ymode = log,
width=\linewidth,
height=.3\linewidth,
xlabel={epochs},
ylabel={MSE},
%xmode = log,
grid=major, grid style={dashed,gray!30},
grid style=dashed,
xmin=0, xmax=1500,
ymax=20,
ymin=0.01,
ytick={1e1, 1, 1e-1, 1e-2},
yticklabels={$10$, $1$, $10^{-1}$, $10^{-2}$}]

\addplot+[cnrblue, every mark/.append style = {fill = cnrblue}, mark = *, mark size = 0.5pt, mark options = {solid}, opacity = 0.65] table [x=, y=trainloss, col sep=comma]{hypertuning/convex/trace/hypertuning_convex_trace_L_7_N_32_lr_0.005_losses.csv};\addlegendentry{training}

\addplot+[orange, every mark/.append style = {fill = orange}, mark size = 0.5pt, mark options = {solid}, opacity = 0.35] table [x=, y=valloss, col sep=comma]{hypertuning/convex/trace/hypertuning_convex_trace_L_7_N_32_lr_0.005_losses.csv};\addlegendentry{validation}
\end{axis}
\end{tikzpicture}


==> nonconvex_Ci_clean.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.18}
\begin{tikzpicture}
\begin{axis}[enlargelimits=true,
width=\linewidth,
height=.45\linewidth,
ylabel={constant value},
xlabel={\#Non-convex polygon data - Inverse inequality},
%x label style={yshift = -.5cm}
%xmode = log,
grid=major, grid style={dashed,gray!30},
grid style=dashed,
xmin = 0,
xmax = 385,
ymin=5,
ymax=30,
%every axis legend/.append style={at={(0.5,-0.25)}, anchor=north}
legend style={at={(rel axis cs:0.5,-0.25)}, legend columns=6,fill=none,draw=none,anchor=north, /tikz/every even column/.append style={column sep=12pt}},
%legend style={at={(rel axis cs:0.5,-0.25)},anchor=north,
%legend columns=6,
%transpose legend,
%legend cell align={center},
%/tikz/every even column/.append style {column sep=12pt}}
]

\addplot+[cnrblue, every mark/.append style = {fill = cnrblue}, mark = *, mark size = 1.5pt, mark options = {solid}, only marks] table [x=, y=y, col sep=comma]{hypertuning/clean_train_nonconvex_inverse_labels.csv};\addlegendentry{data}

\addplot+[color=red, thick, mark size = 0pt] coordinates {(-50,10.539236) (500,10.539236)};\addlegendentry{mean}

\addplot+[color=dgreen, thick, densely dashed, mark size = 0pt] coordinates {(-50,14.7710940) (500,14.7710940)};\addlegendentry{$+$std}

\addplot+[color=olive, thick, densely dashed, mark size = 0pt] coordinates {(-50,6.3073780) (500,6.3073780)};\addlegendentry{$-$std}

\addplot+[color=cyan, thick, densely dashed, mark size = 0pt] coordinates {(-50,5.454347) (500,5.454347)};\addlegendentry{min}


\addplot+[color=magenta, thick, densely dashed, mark size = 0pt] coordinates {(-50,28.929404) (500,28.929404)};\addlegendentry{max}



\end{axis}
\end{tikzpicture}


==> nonconvex_Cp_clean.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.18}
\begin{tikzpicture}
\begin{axis}[enlargelimits=true,
width=\linewidth,
height=.45\linewidth,
ylabel={constant value},
xlabel={\#Non-convex polygon data - Poincar\'{e} inequality},
%x label style={yshift = -.5cm}
%xmode = log,
grid=major, grid style={dashed,gray!30},
grid style=dashed,
xmin = 0,
xmax = 385,
ymin=.2,
ymax=0.4,
%every axis legend/.append style={at={(0.5,-0.25)}, anchor=north}
legend style={at={(rel axis cs:0.5,-0.25)}, legend columns=6,fill=none,draw=none,anchor=north, /tikz/every even column/.append style={column sep=12pt}},
%legend style={at={(rel axis cs:0.5,-0.25)},anchor=north,
%legend columns=6,
%transpose legend,
%legend cell align={center},
%/tikz/every even column/.append style {column sep=12pt}}
]

\addplot+[cnrblue, every mark/.append style = {fill = cnrblue}, mark = *, mark size = 1.5pt, mark options = {solid}, only marks] table [x=, y=y, col sep=comma]{hypertuning/clean_train_nonconvex_poincare_labels.csv};\addlegendentry{data}

\addplot+[color=red, thick, mark size = 0pt] coordinates {(-50,0.247293) (500,0.247293)};\addlegendentry{mean}

\addplot+[color=dgreen, thick, densely dashed, mark size = 0pt] coordinates {(-50,0.278428) (500,0.278428)};\addlegendentry{$+$std}

\addplot+[color=olive, thick, densely dashed, mark size = 0pt] coordinates {(-50,0.2161580) (500,0.2161580)};\addlegendentry{$-$std}

\addplot+[color=cyan, thick, densely dashed, mark size = 0pt] coordinates {(-50,0.195922) (500,0.195922)};\addlegendentry{min}


\addplot+[color=magenta, thick, densely dashed, mark size = 0pt] coordinates {(-50,0.427265) (500,0.427265)};\addlegendentry{max}



\end{axis}
\end{tikzpicture}


==> nonconvex_Ct_clean.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.18}
\begin{tikzpicture}
\begin{axis}[enlargelimits=true,
width=\linewidth,
height=.45\linewidth,
ylabel={constant value},
xlabel={\#Non-convex polygon data - Trace inequality},
%x label style={yshift = -.5cm}
%xmode = log,
grid=major, grid style={dashed,gray!30},
grid style=dashed,
xmin = 0,
xmax = 385,
ymin=3,
ymax=10,
%every axis legend/.append style={at={(0.5,-0.25)}, anchor=north}
legend style={at={(rel axis cs:0.5,-0.25)}, legend columns=6,fill=none,draw=none,anchor=north, /tikz/every even column/.append style={column sep=12pt}},
%legend style={at={(rel axis cs:0.5,-0.25)},anchor=north,
%legend columns=6,
%transpose legend,
%legend cell align={center},
%/tikz/every even column/.append style {column sep=12pt}}
]

\addplot+[cnrblue, every mark/.append style = {fill = cnrblue}, mark = *, mark size = 1.5pt, mark options = {solid}, only marks] table [x=, y=y, col sep=comma]{hypertuning/clean_train_nonconvex_trace_labels.csv};\addlegendentry{data}

\addplot+[color=red, thick, mark size = 0pt] coordinates {(-50,5.258960) (500,5.258960)};\addlegendentry{mean}

\addplot+[color=dgreen, thick, densely dashed, mark size = 0pt] coordinates {(-50,6.2752970) (500,6.2752970)};\addlegendentry{$+$std}

\addplot+[color=olive, thick, densely dashed, mark size = 0pt] coordinates {(-50,4.2426230) (500,4.2426230)};\addlegendentry{$-$std}

\addplot+[color=cyan, thick, densely dashed, mark size = 0pt] coordinates {(-50,3.663829) (500,3.663829)};\addlegendentry{min}


\addplot+[color=magenta, thick, densely dashed, mark size = 0pt] coordinates {(-50,9.668667) (500,9.668667)};\addlegendentry{max}



\end{axis}
\end{tikzpicture}


==> nonconvex_inverse_tikz_loss.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.18}
\begin{tikzpicture}
\begin{axis}[enlargelimits=true, ymode = log,
width=\linewidth,
height=.3\linewidth,
xlabel={epochs},
ylabel={MSE},
%xmode = log,
grid=major, grid style={dashed,gray!30},
grid style=dashed,
xmin=0, xmax=1500,
ymax=100,
ymin=0.01,
ytick={1e2, 1e1, 1, 1e-1, 1e-2},
yticklabels={$10^{2}$, $10$, $1$, $10^{-1}$, $10^{-2}$}]

\addplot+[cnrblue, every mark/.append style = {fill = cnrblue}, mark = *, mark size = 0.5pt, mark options = {solid}, opacity = 0.65] table [x=, y=trainloss, col sep=comma]{hypertuning/nonconvex/inverse/hypertuning_nonconvex_inverse_L_7_N_1024_lr_0.01_losses.csv};\addlegendentry{training}

\addplot+[orange, every mark/.append style = {fill = orange}, mark size = 0.5pt, mark options = {solid}, opacity = 0.35] table [x=, y=valloss, col sep=comma]{hypertuning/nonconvex/inverse/hypertuning_nonconvex_inverse_L_7_N_1024_lr_0.01_losses.csv};\addlegendentry{validation}
\end{axis}
\end{tikzpicture}


==> nonconvex_poincare_tikz_loss.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.18}
\begin{tikzpicture}
\begin{axis}[enlargelimits=true, ymode = log,
width=\linewidth,
height=.3\linewidth,
xlabel={epochs},
ylabel={MSE},
%xmode = log,
grid=major, grid style={dashed,gray!30},
grid style=dashed,
xmin=0, xmax=1500,
ymax=0.1,
ymin=0.00001,
ytick={1e-1, 1e-2, 1e-3, 1e-4, 1e-5},
yticklabels={$10^{-1}$, $10^{-2}$, $10^{-3}$, $10^{-4}$, $10^{-5}$}]

\addplot+[cnrblue, every mark/.append style = {fill = cnrblue}, mark = *, mark size = 0.5pt, mark options = {solid}, opacity = 0.65] table [x=, y=trainloss, col sep=comma]{hypertuning/nonconvex/poincare/hypertuning_nonconvex_poincare_L_1_N_128_lr_0.01_losses.csv};\addlegendentry{training}

\addplot+[orange, every mark/.append style = {fill = orange}, mark size = 0.5pt, mark options = {solid}, opacity = 0.35] table [x=, y=valloss, col sep=comma]{hypertuning/nonconvex/poincare/hypertuning_nonconvex_poincare_L_1_N_128_lr_0.01_losses.csv};\addlegendentry{validation}
\end{axis}
\end{tikzpicture}


==> nonconvex_poincare_tikz_tuning.tex <==
\resizebox{\linewidth}{!}{ 
\begin{tikzpicture}
\centering
\node (a) {\includegraphics[width=\linewidth]{hypertuning/hypertuning.pdf}};
\node (b) [below = 0pt of a, xshift = 0.5cm] {\includegraphics[width=.25\linewidth]{hypertuning/legend.pdf}};

\end{tikzpicture}
}

==> nonconvex_trace_tikz_loss.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.18}
\begin{tikzpicture}
\begin{axis}[enlargelimits=true, ymode = log,
width=\linewidth,
height=.3\linewidth,
xlabel={epochs},
ylabel={MSE},
%xmode = log,
grid=major, grid style={dashed,gray!30},
grid style=dashed,
xmin=0, xmax=1500,
ymax=20,
ymin=0.01,
ytick={1e1, 1, 1e-1, 1e-2},
yticklabels={$10$, $1$, $10^{-1}$, $10^{-2}$}]

\addplot+[cnrblue, every mark/.append style = {fill = cnrblue}, mark = *, mark size = 0.5pt, mark options = {solid}, opacity = 0.65] table [x=, y=trainloss, col sep=comma]{hypertuning/nonconvex/trace/hypertuning_nonconvex_trace_L_3_N_32_lr_0.005_losses.csv};\addlegendentry{training}

\addplot+[orange, every mark/.append style = {fill = orange}, mark size = 0.5pt, mark options = {solid}, opacity = 0.35] table [x=, y=valloss, col sep=comma]{hypertuning/nonconvex/trace/hypertuning_nonconvex_trace_L_3_N_32_lr_0.005_losses.csv};\addlegendentry{validation}
\end{axis}
\end{tikzpicture}

